Yet anOther Dose Algorithm (YODA) for independent computations of dose and dose changes due to anatomical changes

$\textbf{Purpose:}$ To assess the viability of a physics-based, deterministic and adjoint-capable algorithm for performing treatment planning system independent dose calculations and for computing dosimetric differences caused by anatomical changes. $\textbf{Methods:}$ A semi-numerical approach is employed to solve two partial differential equations for the proton phase-space density which determines the deposited dose. Lateral hetereogeneities are accounted for by an optimized (Gaussian) beam splitting scheme. Adjoint theory is applied to approximate the change in the deposited dose caused by a new underlying patient anatomy. $\textbf{Results:}$ The quality of the dose engine was benchmarked through three-dimensional gamma index comparisons against Monte Carlo simulations done in TOPAS. The worst passing rate for the gamma index with (1 mm, 1 %, 10 % dose cut-off) criteria is 95.62 %. The effect of delivering treatment plans on repeat CTs was also tested. For a non-robustly optimized plan the adjoint component was accurate to 6.2 % while for a robustly optimized plan it was accurate to 1 %. $\textbf{Conclusions:}$ YODA is capable of accurate dose computations in both single and multi spot irradiations when compared to TOPAS. Moreover, it is able to compute dosimetric differences due to anatomical changes with small to moderate errors thereby facilitating its use for patient-specific quality assurance in online adaptive proton therapy.

==> figs/methods/sigma_e/Sigma_e_Goldstein_vs_Moliere_all_energies.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.807385in}{8.505709in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.807385in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.807385in}{8.505709in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.505709in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957385in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{8.707385in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{8.707385in}{8.405709in}}%
\pgfpathlineto{\pgfqpoint{0.957385in}{8.405709in}}%
\pgfpathlineto{\pgfqpoint{0.957385in}{0.705709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.957385in}{0.705709in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309658in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{1.309658in}{8.405709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309658in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.309658in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.957385in}{0.705709in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190340in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{2.190340in}{8.405709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190340in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.190340in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.957385in}{0.705709in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071022in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{3.071022in}{8.405709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.071022in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.071022in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.957385in}{0.705709in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951704in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{3.951704in}{8.405709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951704in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.951704in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.957385in}{0.705709in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832385in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{4.832385in}{8.405709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.832385in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.832385in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.957385in}{0.705709in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.713067in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{5.713067in}{8.405709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713067in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.713067in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.957385in}{0.705709in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.593749in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{6.593749in}{8.405709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.593749in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.593749in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.957385in}{0.705709in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.474431in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{7.474431in}{8.405709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.474431in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.474431in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.957385in}{0.705709in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.355113in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{8.355113in}{8.405709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.355113in}{0.705709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.355113in,y=0.608487in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.832385in,y=0.339583in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \mu = \cos(\Theta)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.957385in}{0.705709in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957385in}{1.415386in}}%
\pgfpathlineto{\pgfqpoint{8.707385in}{1.415386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957385in}{1.415386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421856in, y=1.332053in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{-9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.957385in}{0.705709in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957385in}{2.427938in}}%
\pgfpathlineto{\pgfqpoint{8.707385in}{2.427938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957385in}{2.427938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421856in, y=2.344604in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.957385in}{0.705709in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957385in}{3.440489in}}%
\pgfpathlineto{\pgfqpoint{8.707385in}{3.440489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957385in}{3.440489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421856in, y=3.357156in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.957385in}{0.705709in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957385in}{4.453040in}}%
\pgfpathlineto{\pgfqpoint{8.707385in}{4.453040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957385in}{4.453040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.551486in, y=4.369707in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.957385in}{0.705709in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957385in}{5.465592in}}%
\pgfpathlineto{\pgfqpoint{8.707385in}{5.465592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957385in}{5.465592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.551486in, y=5.382258in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.957385in}{0.705709in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957385in}{6.478143in}}%
\pgfpathlineto{\pgfqpoint{8.707385in}{6.478143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957385in}{6.478143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.551486in, y=6.394810in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.957385in}{0.705709in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957385in}{7.490694in}}%
\pgfpathlineto{\pgfqpoint{8.707385in}{7.490694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957385in}{7.490694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.551486in, y=7.407361in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366300in,y=4.555709in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \Sigma_s(\mu, E)\) (cm\(\displaystyle ^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.957385in}{0.705709in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.309658in}{1.933949in}}%
\pgfpathlineto{\pgfqpoint{1.685416in}{1.952543in}}%
\pgfpathlineto{\pgfqpoint{2.014204in}{1.969531in}}%
\pgfpathlineto{\pgfqpoint{2.342991in}{1.987270in}}%
\pgfpathlineto{\pgfqpoint{2.624810in}{2.003140in}}%
\pgfpathlineto{\pgfqpoint{2.906628in}{2.019694in}}%
\pgfpathlineto{\pgfqpoint{3.188446in}{2.037008in}}%
\pgfpathlineto{\pgfqpoint{3.470264in}{2.055170in}}%
\pgfpathlineto{\pgfqpoint{3.705113in}{2.071027in}}%
\pgfpathlineto{\pgfqpoint{3.939961in}{2.087617in}}%
\pgfpathlineto{\pgfqpoint{4.174810in}{2.105021in}}%
\pgfpathlineto{\pgfqpoint{4.362688in}{2.119595in}}%
\pgfpathlineto{\pgfqpoint{4.550567in}{2.134808in}}%
\pgfpathlineto{\pgfqpoint{4.738446in}{2.150728in}}%
\pgfpathlineto{\pgfqpoint{4.926325in}{2.167430in}}%
\pgfpathlineto{\pgfqpoint{5.114204in}{2.185003in}}%
\pgfpathlineto{\pgfqpoint{5.255113in}{2.198819in}}%
\pgfpathlineto{\pgfqpoint{5.396022in}{2.213235in}}%
\pgfpathlineto{\pgfqpoint{5.536931in}{2.228312in}}%
\pgfpathlineto{\pgfqpoint{5.677840in}{2.244117in}}%
\pgfpathlineto{\pgfqpoint{5.818749in}{2.260731in}}%
\pgfpathlineto{\pgfqpoint{5.959658in}{2.278246in}}%
\pgfpathlineto{\pgfqpoint{6.100567in}{2.296772in}}%
\pgfpathlineto{\pgfqpoint{6.194507in}{2.309748in}}%
\pgfpathlineto{\pgfqpoint{6.288446in}{2.323277in}}%
\pgfpathlineto{\pgfqpoint{6.382385in}{2.337409in}}%
\pgfpathlineto{\pgfqpoint{6.476325in}{2.352206in}}%
\pgfpathlineto{\pgfqpoint{6.570264in}{2.367734in}}%
\pgfpathlineto{\pgfqpoint{6.664204in}{2.384073in}}%
\pgfpathlineto{\pgfqpoint{6.758143in}{2.401316in}}%
\pgfpathlineto{\pgfqpoint{6.852082in}{2.419574in}}%
\pgfpathlineto{\pgfqpoint{6.946022in}{2.438977in}}%
\pgfpathlineto{\pgfqpoint{7.039961in}{2.459683in}}%
\pgfpathlineto{\pgfqpoint{7.086931in}{2.470584in}}%
\pgfpathlineto{\pgfqpoint{7.133901in}{2.481887in}}%
\pgfpathlineto{\pgfqpoint{7.180870in}{2.493624in}}%
\pgfpathlineto{\pgfqpoint{7.227840in}{2.505829in}}%
\pgfpathlineto{\pgfqpoint{7.274810in}{2.518544in}}%
\pgfpathlineto{\pgfqpoint{7.321779in}{2.531812in}}%
\pgfpathlineto{\pgfqpoint{7.368749in}{2.545687in}}%
\pgfpathlineto{\pgfqpoint{7.415719in}{2.560226in}}%
\pgfpathlineto{\pgfqpoint{7.462688in}{2.575499in}}%
\pgfpathlineto{\pgfqpoint{7.509658in}{2.591585in}}%
\pgfpathlineto{\pgfqpoint{7.556628in}{2.608576in}}%
\pgfpathlineto{\pgfqpoint{7.603598in}{2.626583in}}%
\pgfpathlineto{\pgfqpoint{7.650567in}{2.645737in}}%
\pgfpathlineto{\pgfqpoint{7.697537in}{2.666196in}}%
\pgfpathlineto{\pgfqpoint{7.744507in}{2.688154in}}%
\pgfpathlineto{\pgfqpoint{7.791476in}{2.711852in}}%
\pgfpathlineto{\pgfqpoint{7.838446in}{2.737592in}}%
\pgfpathlineto{\pgfqpoint{7.885416in}{2.765765in}}%
\pgfpathlineto{\pgfqpoint{7.932385in}{2.796883in}}%
\pgfpathlineto{\pgfqpoint{7.979355in}{2.831643in}}%
\pgfpathlineto{\pgfqpoint{8.026325in}{2.871019in}}%
\pgfpathlineto{\pgfqpoint{8.073295in}{2.916440in}}%
\pgfpathlineto{\pgfqpoint{8.120264in}{2.970119in}}%
\pgfpathlineto{\pgfqpoint{8.167234in}{3.035765in}}%
\pgfpathlineto{\pgfqpoint{8.214204in}{3.120331in}}%
\pgfpathlineto{\pgfqpoint{8.261173in}{3.239426in}}%
\pgfpathlineto{\pgfqpoint{8.308143in}{3.442858in}}%
\pgfpathlineto{\pgfqpoint{8.355113in}{7.748301in}}%
\pgfpathlineto{\pgfqpoint{8.355113in}{7.748301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.957385in}{0.705709in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.309658in}{2.140032in}}%
\pgfpathlineto{\pgfqpoint{1.638446in}{2.154043in}}%
\pgfpathlineto{\pgfqpoint{1.967234in}{2.168757in}}%
\pgfpathlineto{\pgfqpoint{2.296022in}{2.184248in}}%
\pgfpathlineto{\pgfqpoint{2.577840in}{2.198211in}}%
\pgfpathlineto{\pgfqpoint{2.859658in}{2.212872in}}%
\pgfpathlineto{\pgfqpoint{3.141476in}{2.228305in}}%
\pgfpathlineto{\pgfqpoint{3.376325in}{2.241818in}}%
\pgfpathlineto{\pgfqpoint{3.611173in}{2.255983in}}%
\pgfpathlineto{\pgfqpoint{3.846022in}{2.270867in}}%
\pgfpathlineto{\pgfqpoint{4.080870in}{2.286548in}}%
\pgfpathlineto{\pgfqpoint{4.315719in}{2.303116in}}%
\pgfpathlineto{\pgfqpoint{4.503598in}{2.317079in}}%
\pgfpathlineto{\pgfqpoint{4.691476in}{2.331740in}}%
\pgfpathlineto{\pgfqpoint{4.879355in}{2.347173in}}%
\pgfpathlineto{\pgfqpoint{5.067234in}{2.363464in}}%
\pgfpathlineto{\pgfqpoint{5.208143in}{2.376305in}}%
\pgfpathlineto{\pgfqpoint{5.349052in}{2.389735in}}%
\pgfpathlineto{\pgfqpoint{5.489961in}{2.403810in}}%
\pgfpathlineto{\pgfqpoint{5.630870in}{2.418594in}}%
\pgfpathlineto{\pgfqpoint{5.771779in}{2.434164in}}%
\pgfpathlineto{\pgfqpoint{5.912688in}{2.450607in}}%
\pgfpathlineto{\pgfqpoint{6.053598in}{2.468028in}}%
\pgfpathlineto{\pgfqpoint{6.147537in}{2.480245in}}%
\pgfpathlineto{\pgfqpoint{6.241476in}{2.492993in}}%
\pgfpathlineto{\pgfqpoint{6.335416in}{2.506321in}}%
\pgfpathlineto{\pgfqpoint{6.429355in}{2.520284in}}%
\pgfpathlineto{\pgfqpoint{6.523295in}{2.534945in}}%
\pgfpathlineto{\pgfqpoint{6.617234in}{2.550379in}}%
\pgfpathlineto{\pgfqpoint{6.711173in}{2.566670in}}%
\pgfpathlineto{\pgfqpoint{6.805113in}{2.583919in}}%
\pgfpathlineto{\pgfqpoint{6.899052in}{2.602248in}}%
\pgfpathlineto{\pgfqpoint{6.992991in}{2.621800in}}%
\pgfpathlineto{\pgfqpoint{7.086931in}{2.642749in}}%
\pgfpathlineto{\pgfqpoint{7.133901in}{2.653813in}}%
\pgfpathlineto{\pgfqpoint{7.180870in}{2.665311in}}%
\pgfpathlineto{\pgfqpoint{7.227840in}{2.677279in}}%
\pgfpathlineto{\pgfqpoint{7.274810in}{2.689755in}}%
\pgfpathlineto{\pgfqpoint{7.321779in}{2.702787in}}%
\pgfpathlineto{\pgfqpoint{7.368749in}{2.716425in}}%
\pgfpathlineto{\pgfqpoint{7.415719in}{2.730729in}}%
\pgfpathlineto{\pgfqpoint{7.462688in}{2.745766in}}%
\pgfpathlineto{\pgfqpoint{7.509658in}{2.761616in}}%
\pgfpathlineto{\pgfqpoint{7.556628in}{2.778373in}}%
\pgfpathlineto{\pgfqpoint{7.603598in}{2.796146in}}%
\pgfpathlineto{\pgfqpoint{7.650567in}{2.815067in}}%
\pgfpathlineto{\pgfqpoint{7.697537in}{2.835293in}}%
\pgfpathlineto{\pgfqpoint{7.744507in}{2.857018in}}%
\pgfpathlineto{\pgfqpoint{7.791476in}{2.880484in}}%
\pgfpathlineto{\pgfqpoint{7.838446in}{2.905993in}}%
\pgfpathlineto{\pgfqpoint{7.885416in}{2.933934in}}%
\pgfpathlineto{\pgfqpoint{7.932385in}{2.964822in}}%
\pgfpathlineto{\pgfqpoint{7.979355in}{2.999352in}}%
\pgfpathlineto{\pgfqpoint{8.026325in}{3.038498in}}%
\pgfpathlineto{\pgfqpoint{8.073295in}{3.083690in}}%
\pgfpathlineto{\pgfqpoint{8.120264in}{3.137140in}}%
\pgfpathlineto{\pgfqpoint{8.167234in}{3.202557in}}%
\pgfpathlineto{\pgfqpoint{8.214204in}{3.286895in}}%
\pgfpathlineto{\pgfqpoint{8.261173in}{3.405763in}}%
\pgfpathlineto{\pgfqpoint{8.308143in}{3.608968in}}%
\pgfpathlineto{\pgfqpoint{8.355113in}{7.902878in}}%
\pgfpathlineto{\pgfqpoint{8.355113in}{7.902878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.957385in}{0.705709in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309658in}{1.055709in}}%
\pgfpathlineto{\pgfqpoint{1.685416in}{1.074303in}}%
\pgfpathlineto{\pgfqpoint{2.014204in}{1.091291in}}%
\pgfpathlineto{\pgfqpoint{2.342991in}{1.109030in}}%
\pgfpathlineto{\pgfqpoint{2.624810in}{1.124901in}}%
\pgfpathlineto{\pgfqpoint{2.906628in}{1.141455in}}%
\pgfpathlineto{\pgfqpoint{3.188446in}{1.158768in}}%
\pgfpathlineto{\pgfqpoint{3.470264in}{1.176930in}}%
\pgfpathlineto{\pgfqpoint{3.705113in}{1.192787in}}%
\pgfpathlineto{\pgfqpoint{3.939961in}{1.209377in}}%
\pgfpathlineto{\pgfqpoint{4.174810in}{1.226781in}}%
\pgfpathlineto{\pgfqpoint{4.362688in}{1.241355in}}%
\pgfpathlineto{\pgfqpoint{4.550567in}{1.256569in}}%
\pgfpathlineto{\pgfqpoint{4.738446in}{1.272488in}}%
\pgfpathlineto{\pgfqpoint{4.926325in}{1.289190in}}%
\pgfpathlineto{\pgfqpoint{5.114204in}{1.306764in}}%
\pgfpathlineto{\pgfqpoint{5.255113in}{1.320579in}}%
\pgfpathlineto{\pgfqpoint{5.396022in}{1.334995in}}%
\pgfpathlineto{\pgfqpoint{5.536931in}{1.350072in}}%
\pgfpathlineto{\pgfqpoint{5.677840in}{1.365877in}}%
\pgfpathlineto{\pgfqpoint{5.818749in}{1.382491in}}%
\pgfpathlineto{\pgfqpoint{5.959658in}{1.400006in}}%
\pgfpathlineto{\pgfqpoint{6.100567in}{1.418532in}}%
\pgfpathlineto{\pgfqpoint{6.194507in}{1.431508in}}%
\pgfpathlineto{\pgfqpoint{6.288446in}{1.445037in}}%
\pgfpathlineto{\pgfqpoint{6.382385in}{1.459170in}}%
\pgfpathlineto{\pgfqpoint{6.476325in}{1.473966in}}%
\pgfpathlineto{\pgfqpoint{6.570264in}{1.489494in}}%
\pgfpathlineto{\pgfqpoint{6.664204in}{1.505833in}}%
\pgfpathlineto{\pgfqpoint{6.758143in}{1.523077in}}%
\pgfpathlineto{\pgfqpoint{6.852082in}{1.541334in}}%
\pgfpathlineto{\pgfqpoint{6.946022in}{1.560737in}}%
\pgfpathlineto{\pgfqpoint{7.039961in}{1.581443in}}%
\pgfpathlineto{\pgfqpoint{7.086931in}{1.592345in}}%
\pgfpathlineto{\pgfqpoint{7.133901in}{1.603648in}}%
\pgfpathlineto{\pgfqpoint{7.180870in}{1.615384in}}%
\pgfpathlineto{\pgfqpoint{7.227840in}{1.627590in}}%
\pgfpathlineto{\pgfqpoint{7.274810in}{1.640304in}}%
\pgfpathlineto{\pgfqpoint{7.321779in}{1.653573in}}%
\pgfpathlineto{\pgfqpoint{7.368749in}{1.667447in}}%
\pgfpathlineto{\pgfqpoint{7.415719in}{1.681986in}}%
\pgfpathlineto{\pgfqpoint{7.462688in}{1.697259in}}%
\pgfpathlineto{\pgfqpoint{7.509658in}{1.713345in}}%
\pgfpathlineto{\pgfqpoint{7.556628in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{7.603598in}{1.748343in}}%
\pgfpathlineto{\pgfqpoint{7.650567in}{1.767497in}}%
\pgfpathlineto{\pgfqpoint{7.697537in}{1.787956in}}%
\pgfpathlineto{\pgfqpoint{7.744507in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{7.791476in}{1.833612in}}%
\pgfpathlineto{\pgfqpoint{7.838446in}{1.859352in}}%
\pgfpathlineto{\pgfqpoint{7.885416in}{1.887525in}}%
\pgfpathlineto{\pgfqpoint{7.932385in}{1.918643in}}%
\pgfpathlineto{\pgfqpoint{7.979355in}{1.953403in}}%
\pgfpathlineto{\pgfqpoint{8.026325in}{1.992780in}}%
\pgfpathlineto{\pgfqpoint{8.073295in}{2.038200in}}%
\pgfpathlineto{\pgfqpoint{8.120264in}{2.091879in}}%
\pgfpathlineto{\pgfqpoint{8.167234in}{2.157525in}}%
\pgfpathlineto{\pgfqpoint{8.214204in}{2.242091in}}%
\pgfpathlineto{\pgfqpoint{8.261173in}{2.361186in}}%
\pgfpathlineto{\pgfqpoint{8.308143in}{2.564618in}}%
\pgfpathlineto{\pgfqpoint{8.355113in}{7.748301in}}%
\pgfpathlineto{\pgfqpoint{8.355113in}{7.748301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.957385in}{0.705709in}}{\pgfqpoint{7.750000in}{7.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309658in}{1.287200in}}%
\pgfpathlineto{\pgfqpoint{1.638446in}{1.301211in}}%
\pgfpathlineto{\pgfqpoint{1.967234in}{1.315924in}}%
\pgfpathlineto{\pgfqpoint{2.296022in}{1.331416in}}%
\pgfpathlineto{\pgfqpoint{2.577840in}{1.345379in}}%
\pgfpathlineto{\pgfqpoint{2.859658in}{1.360040in}}%
\pgfpathlineto{\pgfqpoint{3.141476in}{1.375473in}}%
\pgfpathlineto{\pgfqpoint{3.376325in}{1.388985in}}%
\pgfpathlineto{\pgfqpoint{3.611173in}{1.403151in}}%
\pgfpathlineto{\pgfqpoint{3.846022in}{1.418035in}}%
\pgfpathlineto{\pgfqpoint{4.080870in}{1.433716in}}%
\pgfpathlineto{\pgfqpoint{4.315719in}{1.450284in}}%
\pgfpathlineto{\pgfqpoint{4.503598in}{1.464246in}}%
\pgfpathlineto{\pgfqpoint{4.691476in}{1.478908in}}%
\pgfpathlineto{\pgfqpoint{4.879355in}{1.494341in}}%
\pgfpathlineto{\pgfqpoint{5.067234in}{1.510632in}}%
\pgfpathlineto{\pgfqpoint{5.208143in}{1.523473in}}%
\pgfpathlineto{\pgfqpoint{5.349052in}{1.536903in}}%
\pgfpathlineto{\pgfqpoint{5.489961in}{1.550977in}}%
\pgfpathlineto{\pgfqpoint{5.630870in}{1.565762in}}%
\pgfpathlineto{\pgfqpoint{5.771779in}{1.581332in}}%
\pgfpathlineto{\pgfqpoint{5.912688in}{1.597775in}}%
\pgfpathlineto{\pgfqpoint{6.053598in}{1.615196in}}%
\pgfpathlineto{\pgfqpoint{6.147537in}{1.627413in}}%
\pgfpathlineto{\pgfqpoint{6.241476in}{1.640161in}}%
\pgfpathlineto{\pgfqpoint{6.335416in}{1.653489in}}%
\pgfpathlineto{\pgfqpoint{6.429355in}{1.667452in}}%
\pgfpathlineto{\pgfqpoint{6.523295in}{1.682113in}}%
\pgfpathlineto{\pgfqpoint{6.617234in}{1.697546in}}%
\pgfpathlineto{\pgfqpoint{6.711173in}{1.713837in}}%
\pgfpathlineto{\pgfqpoint{6.805113in}{1.731087in}}%
\pgfpathlineto{\pgfqpoint{6.899052in}{1.749416in}}%
\pgfpathlineto{\pgfqpoint{6.992991in}{1.768967in}}%
\pgfpathlineto{\pgfqpoint{7.086931in}{1.789917in}}%
\pgfpathlineto{\pgfqpoint{7.133901in}{1.800981in}}%
\pgfpathlineto{\pgfqpoint{7.180870in}{1.812479in}}%
\pgfpathlineto{\pgfqpoint{7.227840in}{1.824446in}}%
\pgfpathlineto{\pgfqpoint{7.274810in}{1.836923in}}%
\pgfpathlineto{\pgfqpoint{7.321779in}{1.849955in}}%
\pgfpathlineto{\pgfqpoint{7.368749in}{1.863593in}}%
\pgfpathlineto{\pgfqpoint{7.415719in}{1.877896in}}%
\pgfpathlineto{\pgfqpoint{7.462688in}{1.892934in}}%
\pgfpathlineto{\pgfqpoint{7.509658in}{1.908784in}}%
\pgfpathlineto{\pgfqpoint{7.556628in}{1.925541in}}%
\pgfpathlineto{\pgfqpoint{7.603598in}{1.943314in}}%
\pgfpathlineto{\pgfqpoint{7.650567in}{1.962234in}}%
\pgfpathlineto{\pgfqpoint{7.697537in}{1.982461in}}%
\pgfpathlineto{\pgfqpoint{7.744507in}{2.004186in}}%
\pgfpathlineto{\pgfqpoint{7.791476in}{2.027652in}}%
\pgfpathlineto{\pgfqpoint{7.838446in}{2.053160in}}%
\pgfpathlineto{\pgfqpoint{7.885416in}{2.081102in}}%
\pgfpathlineto{\pgfqpoint{7.932385in}{2.111990in}}%
\pgfpathlineto{\pgfqpoint{7.979355in}{2.146520in}}%
\pgfpathlineto{\pgfqpoint{8.026325in}{2.185666in}}%
\pgfpathlineto{\pgfqpoint{8.073295in}{2.230857in}}%
\pgfpathlineto{\pgfqpoint{8.120264in}{2.284307in}}%
\pgfpathlineto{\pgfqpoint{8.167234in}{2.349725in}}%
\pgfpathlineto{\pgfqpoint{8.214204in}{2.434063in}}%
\pgfpathlineto{\pgfqpoint{8.261173in}{2.552931in}}%
\pgfpathlineto{\pgfqpoint{8.308143in}{2.756136in}}%
\pgfpathlineto{\pgfqpoint{8.355113in}{8.055709in}}%
\pgfpathlineto{\pgfqpoint{8.355113in}{8.055709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957385in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{0.957385in}{8.405709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.707385in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{8.707385in}{8.405709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957385in}{0.705709in}}%
\pgfpathlineto{\pgfqpoint{8.707385in}{0.705709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957385in}{8.405709in}}%
\pgfpathlineto{\pgfqpoint{8.707385in}{8.405709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132385in}{7.512345in}}%
\pgfpathlineto{\pgfqpoint{7.801475in}{7.512345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.851475in}{7.512345in}}{\pgfqpoint{7.851475in}{7.562345in}}%
\pgfpathlineto{\pgfqpoint{7.851475in}{8.230709in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.851475in}{8.280709in}}{\pgfqpoint{7.801475in}{8.280709in}}%
\pgfpathlineto{\pgfqpoint{1.132385in}{8.280709in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.082385in}{8.280709in}}{\pgfqpoint{1.082385in}{8.230709in}}%
\pgfpathlineto{\pgfqpoint{1.082385in}{7.562345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.082385in}{7.512345in}}{\pgfqpoint{1.132385in}{7.512345in}}%
\pgfpathlineto{\pgfqpoint{1.132385in}{7.512345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.182385in}{8.093209in}}%
\pgfpathlineto{\pgfqpoint{1.432385in}{8.093209in}}%
\pgfpathlineto{\pgfqpoint{1.682385in}{8.093209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.882385in,y=8.005709in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Goldstein, E = 10 MeV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.182385in}{7.746527in}}%
\pgfpathlineto{\pgfqpoint{1.432385in}{7.746527in}}%
\pgfpathlineto{\pgfqpoint{1.682385in}{7.746527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.882385in,y=7.659027in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Moliere, E = 10 MeV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661896in}{8.093209in}}%
\pgfpathlineto{\pgfqpoint{4.911896in}{8.093209in}}%
\pgfpathlineto{\pgfqpoint{5.161896in}{8.093209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.361896in,y=8.005709in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Goldstein, E = 200 MeV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661896in}{7.746527in}}%
\pgfpathlineto{\pgfqpoint{4.911896in}{7.746527in}}%
\pgfpathlineto{\pgfqpoint{5.161896in}{7.746527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.361896in,y=7.659027in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Moliere, E = 200 MeV}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

